A geometric and deep learning reproducible pipeline for monitoring floating anthropogenic debris in urban rivers using in situ cameras

The proliferation of floating anthropogenic debris in rivers has emerged as a pressing environmental concern, exerting a detrimental influence on biodiversity, water quality, and human activities such as navigation and recreation. The present study proposes a novel methodological framework for the monitoring the aforementioned waste, utilising fixed, in-situ cameras. This study provides two key contributions: (i) the continuous quantification and monitoring of floating debris using deep learning and (ii) the identification of the most suitable deep learning model in terms of accuracy and inference speed under complex environmental conditions. These models are tested in a range of environmental conditions and learning configurations, including experiments on biases related to data leakage. Furthermore, a geometric model is implemented to estimate the actual size of detected objects from a 2D image. This model takes advantage of both intrinsic and extrinsic characteristics of the camera. The findings of this study underscore the significance of the dataset constitution protocol, particularly with respect to the integration of negative images and the consideration of temporal leakage. In conclusion, the feasibility of metric object estimation using projective geometry coupled with regression corrections is demonstrated. This approach paves the way for the development of robust, low-cost, automated monitoring systems for urban aquatic environments.

==> figure/method/fig_point_plane_distance.tikz.tex <==
\begin{tikzpicture}[scale=1.8, every node/.style={font=\scriptsize}]

    % Object / Camera center point
    \coordinate (O) at (0,0);
    \filldraw[black] (O) circle (0.03);
    % \node[above left] at (O) {$O$};
    % \node[below right] at (O) {$C$};

    % Rectangle (bounding planes)
    \coordinate (A) at (-1.5, 1.0); % Top left
    \coordinate (B) at (1.5, 1.0);  % Top right
    \coordinate (C) at (1.5, -1.0); % Bottom right
    \coordinate (D) at (-1.5, -1.0); % Bottom left

    \draw[thick, red] (A) -- (B) -- (C) -- (D) -- cycle;

    % \begin{align}
    %     dim_x &= \text{distance}(\vec{O}, \Pi_{\text{left}}) + \text{distance}(\vec{O}, \Pi_{\text{right}}) \\
    %     dim_y &= \text{distance}(\vec{O}, \Pi_{\text{top}}) + \text{distance}(\vec{O}, \Pi_{\text{bottom}}).
    %     \label{eq:size_estimation}
    %     \end{align}

    % bidirectional arrow from O to the center of each plane to represent the distance 0-plane: 
    \draw[<->] (0,- 0.1) -- (0, -0.9) node[midway, right] {\scriptsize{$\text{dist}(\vec{O}, \Pi_{\text{bottom}})$}};
    \draw[<->] (0, 0.1) -- (0, 0.9) node[midway, right] {\scriptsize{$\text{dist}(\vec{O}, \Pi_{\text{top}})$}};
    \draw[<->] (-1.3, 0) -- (-0.1, 0) node[midway, above] {\scriptsize{$\text{dist}(\vec{O}, \Pi_{\text{left}})$}};
    \draw[<->] (0.1, 0) -- (1.3, 0) node[midway, above] {\scriptsize{$\text{dist}(\vec{O}, \Pi_{\text{right}})$}};

    % Plane labels: $\Pi_{\text{top}}$, $\Pi_{\text{bottom}}$, $\Pi_{\text{left}}$, $\Pi_{\text{right}}$
    % \node[red, font=\scriptsize] at (1.5,2.0) {$\Pi_{\text{top}}$};
    % \node[red, font=\scriptsize] at (1.5,0.4) {$\Pi_{\text{bottom}}$};
    % % rotated 90°
    % \node[red, font=\scriptsize, rotate=90] at (0.5,1.2) {$\Pi_{\text{left}}$};
    % \node[red, font=\scriptsize, rotate=90] at (2.5,1.2) {$\Pi_{\text{right}}$};
    \node[red, font=\scriptsize] at (0.0,1.1) {$\Pi_{\text{top}}$};
    \node[red, font=\scriptsize] at (0.0,-1.1) {$\Pi_{\text{bottom}}$};
    \node[red, font=\scriptsize, rotate=90] at (-1.7,0.0) {$\Pi_{\text{left}}$};
    \node[red, font=\scriptsize, rotate=90] at (1.7,0.0) {$\Pi_{\text{right}}$};

\end{tikzpicture}


==> figure/method/fig_projected_object.tikz.tex <==
\begin{tikzpicture}[scale=1.8, every node/.style={font=\scriptsize}]
    % Camera center
    \coordinate (C) at (0.6,1.0);

    % Corners of the camera's screen borders projected on the ground plane
    \coordinate (TL) at (5.0,-1.1);
    \coordinate (TR) at (5.2,-2.2);
    \coordinate (BR) at (2.7,-1.8);
    \coordinate (BL) at (3.0,-1.0);
    % Center of the projected box
    \coordinate (CBB) at (3.85,-1.4);

    \draw[-, black, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (TL) -- (TR) -- (BR) -- (BL) -- cycle; % front face
    % Camera center to each corner projected on the ground
    \draw[-, black, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (TL);
    \draw[-, black, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (TR);
    \draw[-, black, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (BR);
    \draw[-, black, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (BL);

    % Camera, using percentages of the lines that go camera-ground
    % Same logic as this: \draw[->, red] (TLBB) -- ($(C)!1.7!(TLBB)$);
    \draw[-, black] (C) -- ($(C)!0.135!(TL)$);
    \draw[-, black] (C) -- ($(C)!0.095!(TR)$);
    \draw[-, black] (C) -- ($(C)!0.18!(BR)$);
    \draw[-, black] (C) -- ($(C)!0.23!(BL)$);
    % And the camera's focal box
    \draw[-, black] ($(C)!0.135!(TL)$) -- ($(C)!0.095!(TR)$) -- ($(C)!0.18!(BR)$) -- ($(C)!0.23!(BL)$) -- cycle;

    % Red line trom the camera center to the center
    \draw[red] (C) -- (CBB);

    % Camera center
    \node[above left] at (C) {$C$};
    \draw[fill=black] (C) circle (0.03);

    % Projection center (O)
    \node[below right] at (CBB) {$O$};
    \draw[fill=black] (CBB) circle (0.03);
\end{tikzpicture}


==> figure/method/fig_projected_vectors.tikz.tex <==
\begin{tikzpicture}[scale=1.8, every node/.style={font=\scriptsize}]
    % Camera center
    \coordinate (C) at (0.6,1.0);

    % Corners of the camera's focal box
    \coordinate (TL) at (1.9,1.1);
    \coordinate (TR) at (1.225,1.0);
    \coordinate (BR) at (1.15,0.3);
    \coordinate (BL) at (1.825,0.4);

    % Corners of the bounding box
    % \coordinate (TLBB) at (1.675, 0.7);
    % \coordinate (TRBB) at (1.49, 0.66);
    % \coordinate (BRBB) at (1.475, 0.51);
    % \coordinate (BLBB) at (1.65, 0.54);
    % A bit larger to make the labels more readable
    \coordinate (TLBB) at (1.725, 0.75);
    \coordinate (TRBB) at (1.5, 0.725);
    \coordinate (BRBB) at (1.475, 0.525);
    \coordinate (BLBB) at (1.7, 0.55);

    \draw (TL) -- (TR) -- (BR) -- (BL) -- cycle; % front face
    % Camera center to each corner
    \draw[-, black] (C) -- (TL);
    \draw[-, black] (C) -- (TR);
    \draw[-, black] (C) -- (BR);
    \draw[-, black] (C) -- (BL);

    % Place figure/method/image_river_tilted.png
    \node[anchor=center, inner sep=0] (img) at (1.525,0.7) {\includegraphics[width=1.3cm]{figure/method/image_river_tilted.png}};


    % \draw[red, thick] (TLBB) -- (TRBB) -- (BRBB) -- (BLBBB) -- cycle; % bounding box
    \draw[red, thick] (TLBB) -- (TRBB) -- (BRBB) -- (BLBB) -- cycle; % bounding box

    % Dotted lines from camera center to bounding box corners
    \draw[red, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (TLBB);
    \draw[red, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (TRBB);
    \draw[red, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (BRBB);
    \draw[red, line width=0.4pt, dash pattern=on 2pt off 1.5pt] (C) -- (BLBB);

    % Red direction vectors extended from camera center through bounding box corners
    \draw[->, red] (TLBB) -- ($(C)!1.7!(TLBB)$);
    \draw[->, red] (TRBB) -- ($(C)!1.7!(TRBB)$);
    \draw[->, red] (BRBB) -- ($(C)!1.7!(BRBB)$);
    \draw[->, red] (BLBB) -- ($(C)!1.7!(BLBB)$);

    % Labels for the vectors: \( \vec{v}_{\text{top-left}} \), \( \vec{v}_{\text{top-right}} \), \( \vec{v}_{\text{bottom-left}} \), \( \vec{v}_{\text{bottom-right}} \), and \( \vec{v}_{\text{center}} \).
    \node[red, font=\scriptsize] at (2.25,0.8) {$\vec{v}_{\text{top-left}}$};
    \node[red, font=\scriptsize] at (2.55,0.45) {$\vec{v}_{\text{top-right}}$};
    \node[red, font=\scriptsize] at (2.8,0.1)  {$\vec{v}_{\text{bottom-left}}$};
    \node[red, font=\scriptsize] at (1.8,0.1)  {$\vec{v}_{\text{bottom-right}}$};


    % Camera center
    \node[above left] at (C) {$C$};
    \draw[fill=black] (C) circle (0.03);
\end{tikzpicture}


==> figure/method/fig_screen_box.tikz.tex <==
\begin{tikzpicture}[x=1.2cm,y=1.2cm,scale=1,transform shape]

% Background image (scaled to fit the figure)
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=6cm]{figure/method/image_river.png}};

\begin{scope}[shift={(0,0)}, x={(img.south east)}, y={(img.north west)}]
    % Red bounding box over the image
    % Coordinates are normalized in [0,1] × [0,1]
    \draw[red, very thick] (0.475,0.25) rectangle (0.675,0.45);

    % Axes outside the image:
    % X-axis = x_pix
    % Y-axis = y_pix
    \draw[->, thick] (-0.1, -0.1) -- (1.1, -0.1) node[right] {$x_{\text{pix}}$};
    \draw[->, thick] (-0.1, -0.1) -- (-0.1, 1.1) node[above] {$y_{\text{pix}}$};

\end{scope}

\end{tikzpicture}

